Adaptive Pairwise Weights for Temporal Credit Assignment

How much credit (or blame) should an action taken in a state get for a future reward? This is the fundamental temporal credit assignment problem in Reinforcement Learning (RL). One of the earliest and still most widely used heuristics is to assign this credit based on a scalar coefficient, $\lambda$ (treated as a hyperparameter), raised to the power of the time interval between the state-action and the reward. In this empirical paper, we explore heuristics based on more general pairwise weightings that are functions of the state in which the action was taken, the state at the time of the reward, as well as the time interval between the two. Of course it isn't clear what these pairwise weight functions should be, and because they are too complex to be treated as hyperparameters we develop a metagradient procedure for learning these weight functions during the usual RL training of a policy. Our empirical work shows that it is often possible to learn these pairwise weight functions during learning of the policy to achieve better performance than competing approaches.

==> figures/apple_room.tex <==
\begin{tikzpicture}[
    scale=\cellsize,
    % roundnode/.style={circle, draw=blue!60, fill=blue!5, very thick, minimum size=\cellsize/12mm},
    ]
    \draw[draw=gray!100, fill=gray!60, thick] (0,0) rectangle (11,7);
    % make play area
    \draw[draw=gray, fill=white, thick] (1,1) rectangle (10,6);
    \draw[color=gray] (1,1) grid (10,6);

    \node (apple1)  at (5.5, 3.5) {\includegraphics[width=\cellsizecm]{figures/key_apple_door/env_visualization/apple.png}};
    \node (apple2)  at (6.5, 4.5) {\includegraphics[width=\cellsizecm]{figures/key_apple_door/env_visualization/apple.png}};
    \node (apple3)  at (9.5, 3.5) {\includegraphics[width=\cellsizecm]{figures/key_apple_door/env_visualization/apple.png}};
    \node (apple4)  at (4.5, 2.5) {\includegraphics[width=\cellsizecm]{figures/key_apple_door/env_visualization/apple.png}};
    \node (apple5)  at (7.5, 1.5) {\includegraphics[width=\cellsizecm]{figures/key_apple_door/env_visualization/apple.png}};
    \node (apple6)  at (3.5, 1.5) {\includegraphics[width=\cellsizecm]{figures/key_apple_door/env_visualization/apple.png}};
    \node (apple7)  at (7.5, 1.5) {\includegraphics[width=\cellsizecm]{figures/key_apple_door/env_visualization/apple.png}};
    \node (apple8)  at (5.5, 5.5) {\includegraphics[width=\cellsizecm]{figures/key_apple_door/env_visualization/apple.png}};
    \node (apple9)  at (2.5, 2.5) {\includegraphics[width=\cellsizecm]{figures/key_apple_door/env_visualization/apple.png}};
    \node (apple10)  at (9.5, 5.5) {\includegraphics[width=\cellsizecm]{figures/key_apple_door/env_visualization/apple.png}};
    
    % \node[roundnode] (player) at (5.5, 1.5) {};
    \draw[draw=blue!60, fill=blue!5, very thick] (5.5, 1.5) circle (4.5mm);

\end{tikzpicture}

==> figures/door_room.tex <==
\begin{tikzpicture}[
        scale=\cellsize,
        % roundnode/.style={circle, draw=blue!60, fill=blue!5, very thick, minimum size=\cellsize/12mm},
        ]
    \draw[color=gray] (0,0) grid (11,7);
    % make room wall fills
    \draw[draw=none, fill=gray!60] (3, 1) rectangle (4, 6);
    \draw[draw=none, fill=gray!60] (3, 1) rectangle (8, 2);
    \draw[draw=none, fill=gray!60] (7, 1) rectangle (8, 6);
    \draw[draw=none, fill=gray!60] (6, 5) rectangle (7, 6);
    \draw[draw=none, fill=gray!60] (4, 5) rectangle (5, 6);

    % outer border
    \draw[draw=gray!100, thick] (3, 1) -- (3, 6);
    \draw[draw=gray!100, thick] (3, 1) -- (8, 1);
    \draw[draw=gray!100, thick] (8, 1) -- (8, 6);
    \draw[draw=gray!100, thick] (6, 6) -- (8, 6);
    \draw[draw=gray!100, thick] (3, 6) -- (5, 6);

    % inner border
    \draw[draw=gray!100, thick] (4, 2) -- (4, 5);
    \draw[draw=gray!100, thick] (4, 2) -- (7, 2);
    \draw[draw=gray!100, thick] (7, 2) -- (7, 5);
    \draw[draw=gray!100, thick] (7, 5) -- (6, 5);
    \draw[draw=gray!100, thick] (7, 5) -- (6, 5);
    \draw[draw=gray!100, thick] (4, 5) -- (5, 5);
    \draw[draw=gray!100, thick] (5, 6) -- (5, 5);
    \draw[draw=gray!100, thick] (6, 6) -- (6, 5);

    \node (wood4) at (5.5, 5.5) {\includegraphics[width=\cellsizecm]{figures/key_apple_door/env_visualization/door.png}};
    \draw[draw=blue!60, fill=blue!5, very thick] (5.5, 3.5) circle (4.5mm);
\end{tikzpicture}

==> figures/key_room.tex <==
\begin{tikzpicture}[
        scale=\cellsize,
        % roundnode/.style={circle, draw=blue!60, fill=blue!5, very thick, minimum size=\cellsize/12mm},
        ]
    \draw[color=gray] (0,0) grid (11,7);
    % for outer walls
    \draw[draw=gray!100, fill=gray!60, thick] (2, 0) rectangle (9, 7);
    % make play area
    \draw[draw=gray, fill=white] (3, 1) rectangle (8, 6);
    \draw[fill=red!50, draw=none] (3, 4) rectangle (8, 6);
    \draw[fill=yellow!50, draw=none] (3, 1) rectangle (8, 3);
    \draw[color=gray] (3, 1) grid (8, 6);
    % make play area borders
    \draw[draw=gray, thick] (3, 1) -- (8, 1);
    \draw[draw=gray, thick] (8, 1) -- (8, 3);
    \draw[draw=gray, thick] (8, 4) -- (8, 6);
    \draw[draw=gray, thick] (3, 6) -- (8, 6);
    \draw[draw=gray, thick] (3, 1) -- (3, 3);
    \draw[draw=gray, thick] (3, 4) -- (3, 6);
    % make the extra borders
    \draw[draw=gray!60, fill=gray!60, thick] (3, 3) rectangle (4, 4);
    \draw[draw=gray, thick] (3, 3) -- (4, 3);
    \draw[draw=gray, thick] (4, 3) -- (4, 4);
    \draw[draw=gray, thick] (3, 4) -- (4, 4);

    \draw[draw=gray!60, fill=gray!60, thick] (7, 3) rectangle (8, 4);
    \draw[draw=gray, thick] (7, 3) -- (8, 3);
    \draw[draw=gray, thick] (7, 3) -- (7, 4);
    \draw[draw=gray, thick] (7, 4) -- (8, 4);

    \node (key) at (4.5, 5.5) {\includegraphics[width=\cellsizecm]{figures/key_apple_door/env_visualization/key.png}};
    % \node[roundnode] (player) at (6.5, 1.5) {};
    \draw[draw=blue!60, fill=blue!5, very thick] (6.5, 1.5) circle (4.5mm);

\end{tikzpicture}
